Definability equals recognizability for graphs of bounded treewidth

We prove a conjecture of Courcelle, which states that a graph property is definable in MSO with modular counting predicates on graphs of constant treewidth if, and only if it is recognizable in the following sense: constant-width tree decompositions of graphs satisfying the property can be recognized by tree automata. While the forward implication is a classic fact known as Courcelle's theorem, the converse direction remained open

==> normal.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'normal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.79998199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64905405)%
    \put(0,0){\includegraphics[width=\unitlength]{normal.pdf}}%
    \put(0.84656268,0.5502268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$x$}}}}}%
    \put(0.23436534,0.33937771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_1$}}}}}%
    \put(0.10481033,0.03739863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_2$}}}}}%
    \put(0.35386145,0.03368494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_3$}}}}}%
    \put(0.61201902,0.13407961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_4$}}}}}%
    \put(0.88554312,0.00397631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_6$}}}}}%
    \put(0.94087583,0.35445886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$y_5$}}}}}%
    \put(0.54374454,0.42747904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$w_x$}}}}}%
    \put(0.46604247,0.56946439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$v$}}}}}%
  \end{picture}%
\endgroup%


==> replacement.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'replacement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.72399304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59449775)%
    \put(0,0){\includegraphics[width=\unitlength]{replacement.pdf}}%
    \put(0.46149405,0.43116073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$W_\ell$}}}}}%
    \put(0.464093,0.52891958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$e_\ell$}}}}}%
    \put(0.31202473,0.53861708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$V_{\ell-1}$}}}}}%
    \put(0.60009386,0.53466776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$V_\ell$}}}}}%
    \put(0.48002575,0.31206794){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}}%
    \put(0.24062392,0.06330443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$Y_1$}}}}}%
    \put(0.41743657,0.10602065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$Y_2$}}}}}%
    \put(0.58637337,0.02978144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$Y_3$}}}}}%
    \put(0.7397489,0.0895166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$Y_4$}}}}}%
    \put(0.05434983,0.17883211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$X_0$}}}}}%
    \put(0.82078497,0.16763788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$X_4$}}}}}%
    \put(0.32079842,0.17689035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$X_1$}}}}}%
    \put(0.4984585,0.16912388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$X_2$}}}}}%
    \put(0.65767299,0.16815311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$X_3$}}}}}%
    \put(0.23051221,0.17203629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_1$}}}}}%
    \put(0.41151424,0.16718223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_2$}}}}}%
    \put(0.58820349,0.16524058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_3$}}}}}%
    \put(0.75325711,0.16181305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tn{$f_4$}}}}}%
  \end{picture}%
\endgroup%

